Test-time Verification via Optimal Transport: Coverage, ROC, & Sub-optimality

While test-time scaling with verification has shown promise in improving the performance of large language models (LLMs), the role of the verifier and its imperfections remain underexplored. The effect of verification manifests through interactions of three quantities: (i) the generator's coverage, (ii) the verifier's region of convergence (ROC), and (iii) the sampling algorithm's sub-optimality. Though recent studies capture subsets of these factors, a unified framework quantifying the geometry of their interplay is missing. We frame verifiable test-time scaling as a transport problem. This characterizes the interaction of coverage, ROC, and sub-optimality, and uncovers that the sub-optimality--coverage curve exhibits three regimes. A transport regime -- where sub-optimality increases with coverage, a policy improvement regime -- where sub-optimality may decrease with coverage, depending on the verifier's ROC, and a saturation regime -- where sub-optimality plateaus, unaffected by coverage. We further propose and analyze two classes of sampling algorithms -- sequential and batched, and examine how their computational complexities shape these trade-offs. Empirical results with Qwen, Llama, and Gemma models corroborate our theoretical findings.

==> figures/intro/manifold.tex <==
    \usetikzlibrary{calc, arrows.meta, decorations.markings}
    \begin{tikzpicture}[scale=.6]
        \begin{axis}[%
            name=manifold,
            scale=1,
            view={25}{65},
            %axis lines=center,
            axis lines=none,
            mark layer=like plot, 
            %draw=none,
            colormap/blackwhite,
        ]
            \addplot3 [
                surf,
                shader=faceted,
                draw=none,
                %shader=interp,
                %shader=flat,
                fill opacity=0.75,
                samples=25,
                domain=-3:3,
                y domain=-3:3,
                on layer=main,
                opacity=0.2
                ] {x^2-y^2};
                
            \addplot3[
                variable=t,
                mesh,
                domain=-120:120,
                color=magenta,
                %thick,
            ] (2.2*cos(t),{2.2*sin(t)}, {2.2^2*cos(2*t)});

            % mu 
            \addplot3[
                only marks,
                mark=*,
                color=black,
                mark size=1.pt
            ] coordinates {
                (-1.1, -1.905, -2.42)
            };
            
            % nustar
            \addplot3[
                only marks,
                mark=*,
                color=black,
                mark size=1.pt
            ] coordinates {
                (-2.2, 0, 4.84)
            };

            %nuA
            \addplot3[
                only marks,
                mark=*,
                color=black,
                mark size=1.pt
            ] coordinates {
                (-1.1, 1.905, -2.42)
            };

            \addplot3[
                domain=0:1,
                variable=t,
                mesh,
                color=blue,
                %thick,
                ->, >=stealth,
                mark=none
            ]
            (
                { (1 - t)^2 * (-1.1) + 2*(1 - t)*t*(-2.6) + t^2 * (-2.2) },
                { (1 - t)^2 * (-1.905) + 2*(1 - t)*t*(-2) + t^2 * (0) },  % Strong downward bend
                { 
                    (
                        (1 - t)^2 * (-1.1) + 2*(1 - t)*t*(-2.6) + t^2 * (-2.2)
                    )^2
                    -
                    (
                        (1 - t)^2 * (-1.905) + 2*(1 - t)*t*(-2) + t^2 * (0)
                    )^2
                }
            );

            % mu
            \node[anchor=south] at (axis cs:-1.1, -1.905, -2.42) {$\mu$};

            % nustar
            \node[anchor=south] at (axis cs:-2.2, 0, 4.84) {$\nu^\star$};

            % nuA
            \node[anchor=south] at (axis cs:-0.8, 2.005, -2.42) {$\nu_{\mathfrak{A}}$};
            
            % % OTC
            % \node[anchor=south, color=blue] at (axis cs:-2.7, -1.905, -4.42) {\footnotesize OTC};                

            \path let \p1 = (axis cs:-2.2, 0, 4.84) in coordinate (nustar) at (\p1);

            \path let \p2 = (axis cs:-1.1, 1.905, -2.42) in coordinate (nuA) at (\p2);

            \path let \p3 = (axis cs:-1.1, -1.905, -2.42) in coordinate (mu) at (\p3);
            
            \path let \p4 = (axis cs:1.9, 0, 0) in coordinate (rhat) at (\p4);
        \end{axis}
        

        % Circle coordinates
        \coordinate (piref) at (-2.8, 2.8);
        \def\radius{2.199cm}
        
        \coordinate (piA) at ($(piref) + (50:\radius)$);
        \coordinate (pistar) at ($(piref) + (20:\radius)$);

        % Circle
        \draw[fill=blue!5] (piref) circle (\radius);

        % Piref point + label
        \fill (piref) circle[radius=1pt];
        \node[anchor=south] at (piref) {$\pi_{\rm ref}$};            
        
        % Draw radius
        \draw[->, >=latex] (piref) -- ++(-\radius, 0) node[pos=0.5, below=0.pt] {$\beta-1$};

        % piA            
        \fill[blue] (piA) circle[radius=1.2pt];
        \node[anchor=east] at (piA) {$\pi_\mathfrak{A}$};
        
        % pistar
        \fill[blue] (pistar) circle[radius=1.2pt];
        \node[anchor=east] at (pistar) {$\pi^\star$};

        \draw[->, >=latex, dashed, black] (pistar) -- (nustar);
        \draw[->, >=latex, dashed, black] (piA) to[out=30, in=120] (nuA);
        \draw[->, >=latex, dashed, black] (piref) to[out=-30, in=-150] (mu);

        % Sub-optimality
        \draw[<->, >=latex, black, green!50!black] (nustar) -- node[pos=0.5, below=1pt, sloped] {\small SubOpt} (nuA);

        % OTC
        \draw[black, opacity=0, text opacity=1, blue] (mu) -- node[pos=0.5, xshift=-22pt] {\small OTC} (nustar);

        % rhat
        \node[draw=magenta, fill=red!10, shape=rectangle, minimum size=10pt, inner sep=0pt] at (rhat) {$\hat{r}$};

   \end{tikzpicture}     

==> figures/intro/suboptimality.tex <==
\pgfplotsset{
  colormap={blueshades}{
    color(0cm)=(blue)
    color(1cm)=(blue!40)
    color(2cm)=(blue!20)
  }
}

\begin{tikzpicture}
  \begin{axis}[
    xlabel={Coverage ($\beta-1$)},
    ylabel={Sub-optimality},
    axis lines=left,
    width=6cm,
    height=3.25cm,
    grid=none,
    %colormap/viridis, % you can change to plasma, jet, etc.
    xmin=0, xmax=35,
    ymin=-0.05, ymax=1.2,
    xtick=\empty,
    ytick=\empty,
    axis on top=true,
    scale only axis=true,
    point meta min=0.,
    point meta max=2,
    point meta=explicit,
    colorbar,
    %colorbar sampled,
    colorbar style={
        title style={at={(0.5,-0.1)}, anchor=north},
        height=3.25cm,
        width=0.3cm,
        tick label style={font=\scriptsize},
        title={$J$},
        ytick={0., 1, 2},
        yticklabels={$0$,$0.35$,$0.68$}
        },
  ]

  % Define region bounds
  \def\onesh{24.096385542168672}    % 1/shat
  \def\ones{16.449803424849073}      % 1/s
  \pgfmathsetmacro{\pimidpoint}{(\onesh + \ones)/2}
  \pgfmathsetmacro{\satmidpoint}{(\onesh + 35)/2}
  \pgfmathsetmacro{\otcmidpoint}{(\ones + 35)/2}

  % Region 1: 1 to 2.5 (smooth)
  \addplot[
    draw=none,
    fill=black!5
  ] coordinates {(0.,-0.5) (\ones,-0.5) (\ones,1.5) (0.,1.5)};

  % Region 2: 2.5 to 1.25 (linear)
  \addplot[
    draw=none,
    fill=black!10,
  ] coordinates {(\ones,-0.5) (\onesh,-0.5) (\onesh,1.5) (\ones,1.5)};

  % Region 3: > 1.25 (constant)
  \addplot[
    draw=none,
    fill=black!15,
  ] coordinates {(\onesh,-0.5) (35,-0.5) (35,1.5) (\onesh,1.5)};
    
  \node[] at (axis cs:\ones/2,1.12) {\scriptsize T};
  \node[] at (axis cs:(\pimidpoint, 1.12) {\scriptsize PI };
  \node[] at (axis cs:\satmidpoint, 1.12) {\scriptsize S};
  

  \draw[dotted, thick, color=gray] (axis cs:\ones,-0.1) -- (axis cs:\ones,1.5);
  \draw[dotted, thick, color=gray] (axis cs:\onesh,-0.1) -- (axis cs:\onesh,1.5);

  \node[blue] at (axis cs:\otcmidpoint, 0.99) {\tiny Optimal Transport Cost (OTC)};

  
  % J = J1
  \addplot+[
  very thick,
  color=blue,  
  mark=none,
  ] table[x=x, y=y, col sep=comma]%
  {figures/intro/data/subopt_intro_J0.0.csv};
  %\addlegendentry{$J=0.00$}

  % J = J2
  \addplot+[
    very thick,
    mark=none,
    color=blue!40,
  ] table[ x=x, y=y, col sep=comma]%
  {figures/intro/data/subopt_intro_J0.35.csv};
  %\addlegendentry{$J=0.35$}

  % J = J3
  \addplot+[
    very thick,
    mark=none,
    color=blue!20,
    solid,
  ] table[ x=x, y=y, col sep=comma]%
  {figures/intro/data/subopt_intro_J0.683.csv};
  %\addlegendentry{$J=0.68$}
  \end{axis}
\end{tikzpicture}

==> figures/parallel_diagram.tex <==
\usetikzlibrary{shapes.geometric, arrows, calc}

\tikzstyle{startstop} = [rectangle, 
minimum width=.8cm, 
minimum height=0.8cm,
text centered, 
draw=black, 
%fill=red!10
]

\tikzstyle{arrow} = [semithick,->,>=stealth]

\begin{tikzpicture}[node distance=3.cm]

\node (gen) [startstop] {$G$};

\node[
  draw,
  rectangle,
  minimum width=1.5cm,
  minimum height=.8cm,
  right of=gen,
  fill=blue!10
] (sampler) {};

% --- Define contact coordinates relative to switchbox ---
\coordinate (in1)   at ([xshift=-.5cm, yshift=.3cm]sampler.center);     % input left
\coordinate (in2)   at ([xshift=-.5cm, yshift=0.15cm]sampler.center);     % input left
\coordinate (in3)   at ([xshift=-.5cm, yshift=-0.3cm]sampler.center);     % input left
\coordinate (out) at ([xshift=0.25cm]sampler.center); 

% % --- Draw contacts as dots ---
\draw[semithick] ([xshift= -.55cm,yshift=-0.125cm]sampler.center) -- (out);
\draw [arrow, dashed, draw=white, opacity=0] (out) -- ++(0,-0.72) -| (gen.south)
    node[below] at (1.75,-0.7) {\small \textcolor{white}{resample}};
\draw [arrow] (out) -- ([xshift=-0.2cm]sampler.east) -- ([xshift=.7cm]sampler.east)
    node[midway, above] {}
    node[midway, below] {$\bz$};

\draw [arrow] ([yshift=0.3cm]gen.east) -- (in1) node[midway, above] {$\by_1$};
\draw [arrow] ([yshift=0.15cm]gen.east) -- (in2);
\draw [arrow] ([yshift=0.-.3cm]gen.east) -- (in3) node[midway, below] {$\by_{N+1}$};
\node at (1.4,0.05) {\footnotesize $\vdots$};



\node[circle, draw, fill=white, inner sep=1.pt] at (in1)   {};
\node[circle, draw, fill=white, inner sep=1.pt] at (in2)   {};
\node[circle, draw, fill=white, inner sep=1.pt] at (in3)   {};
\node[circle, draw, fill=white, inner sep=1.pt] at (out) {};
\draw[-{Stealth[length=1.5mm]}] ([xshift= -.15cm,yshift=0.15cm]sampler.center)
      arc[start angle=30,end angle=-30,radius=5mm];
      

\draw [arrow] ($(gen.west)+(-1.4,0)$) -- (gen.west)
    node[midway, above] {\small prompt}   % label above
    node[midway, below] {$\bx$}; % label below

% \node[rectangle, text width=1.5cm, text centered] at ([yshift=0.9cm]sampler.center) {\small \textcolor{blue!80}{Sampling Algorithm}};

\end{tikzpicture}

==> figures/sequential.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, calc}

\tikzstyle{startstop} = [rectangle, 
minimum width=.8cm, 
minimum height=0.8cm,
text centered, 
draw=black, 
%fill=red!10
]

\tikzstyle{arrow} = [semithick,->,>=stealth]

\begin{tikzpicture}[node distance=3.cm]

\node (gen) [startstop] {$G$};

\node[
  draw,
  rectangle,
  minimum width=1.5cm,
  minimum height=.8cm,
  right of=gen,
  fill=blue!10
] (sampler) {};

% --- Define contact coordinates relative to switchbox ---
\coordinate (in)   at ([xshift=-.5cm]sampler.center);     % input left
\coordinate (out1) at ([xshift= .25cm,yshift= 0.25cm]sampler.center); % top right
\coordinate (out2) at ([xshift= .25cm,yshift=-0.25cm]sampler.center); % bottom right

% --- Draw contacts as dots ---
\draw[semithick] (in) -- ([xshift= .25cm,yshift=0.125cm]sampler.center);
\draw [arrow, dashed] (out2) -- ++(0,-0.5) -| (gen.south)
    node[below] at (1.75,-0.7) {\small resample};
\draw [arrow] (out1) -- ([xshift= -.2cm, yshift=0.25cm]sampler.east) -- ([xshift=-0.2cm]sampler.east) -- ([xshift=.7cm]sampler.east)
    node[midway, above] {}
    node[midway, below] {$\bz$};
\draw [draw=white] (gen) -- (sampler)
    node[midway, above] {\small response}   % label above
    node[midway, below] {$\by$}; % label below
\draw [arrow] (gen.east) -- (in);
\node[circle, draw, fill=white, inner sep=1.pt] at (in)   {};
\node[circle, draw, fill=white, inner sep=1.pt] at (out1) {};
\node[circle, draw, fill=white, inner sep=1.pt] at (out2) {};
\draw[-{Stealth[length=1.5mm]}] ([xshift= -.15cm,yshift=0.26cm]sampler.center)
      arc[start angle=30,end angle=-30,radius=5mm];






\draw [arrow] ($(gen.west)+(-1.4,0)$) -- (gen.west)
    node[midway, above] {\small prompt}   % label above
    node[midway, below] {$\bx$}; % label below

% \node[rectangle, text width=1.5cm, text centered] at ([yshift=0.9cm]sampler.center) {\small \textcolor{blue!80}{Sampling Algorithm}};

\end{tikzpicture}
